On fluctuations of the drift in hyperbolic groups

Let Gamma be a convex-cocompact group of isometries of a CAT(-1) space X and let Y to X/Gamma be a Galois cover with a word-hyperbolic group of deck transformations. We show that, for almost every geodesic xi with respect to the Bowen-Margulis-Sullivan measure on the lift of X/Gamma, there exist m,sigma > 0 and a standard Brownian motion B(s) such that, for any lambda > 1/4, d(p(g(s,xi)), o) = ms + sigma B(s) + o(s^lambda), where g(s,xi) denotes the geodesic flow acting on the geodesics of Y and p the canonical projection to Y. The result is a consequence of an almost sure invariance principle for random walks on hyperbolic groups with dependent increments. Its proof makes use of a new Ruelle operator theorem for skew products and Martin boundary techniques for random walks with dependent increments.

==> gl-configuration.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940d0, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gl-configuration.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{609.49220192bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25247384)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gl-configuration.pdf}}%
    \put(-0.00091552,0.13153409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{l}$\mathrm{id}$\end{tabular}}}}%
    \put(0.25588901,0.23851241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gl-configuration.pdf}}%
    \put(0.93638125,0.21978046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.93638125,0.05152188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gl-configuration.pdf}}%
    \put(0.4248487,0.00355869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{l}$|(x \cdot y)_{\id} - (g \cdot x)_{\id}|$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{gl-configuration.pdf}}%
    \put(0.91915402,0.00476192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{l}$\partial G$\end{tabular}}}}%
  \end{picture}%
\endgroup%

